A Directed Cubical Framework for k-critical Bipersistence Modules

In topological data analysis, multiparameter persistence modules (MPMs) are used to analyze data with multiple parameters. Summarizing topological information for MPMs is a non-trivial task; one useful summary of bipersistence modules is the fibered barcode \cite{lesnick2015interactive,lesnick2025fast}. In this paper, we use a directed topological construction of the parameter space of a bifiltration to extend the fibered barcode. Specifically, given a $k$-critical bifiltration $F$, we build an associated directed Euclidean cubical complex $C$ whose directed paths each correspond to a one-parameter subfiltration of $F$. The path space of $C$, $\di{C}$, is used to define the \emph{extended fibered barcode}, which contains all possible monotonically increasing paths in $C$. We show that there can be paths in $\di{C}$ which generate filtrations not obtainable along a line with positive slope, and that all lines with positive slope have a path in $\di{C}$ that generate an equivalent barcode. We introduce two types of equivalence for these restricted modules: combinatorial equivalence of diagrams, and simplicial equivalence of the filtrations generating the modules. We show that removing certain cubes from $C$ yields a subcomplex on which dihomotopic paths induce simplicially equivalent filtrations, and hence combinatorially equivalent diagrams.

==> figs/tixzfigures/barcode_A.tex <==
% Requires \usepackage{tikz} in the main document.
% Input this file inside a tikzpicture environment.
\begin{scope}[x=.43cm,y=.68cm]
  \colorlet{barcodeHzero}{violet!80!black}
  \colorlet{barcodeHone}{blue!70!black}

  % Coordinate axis and separator.
  \draw[black!70, line width=.55pt, ->] (0,.15) -- (11,.15);
  \draw[black!10, dashed, line width=.5pt] (0,1.72) -- (11,1.72);
  \foreach \t in {0,...,10} {
    \draw[black!60, line width=.45pt] (\t,.15) -- (\t,.07);
    \node[anchor=north, font=\scriptsize, text=black!70] at (\t,.02) {$\t$};
  }

  \node[anchor=east, font=\small] at (-.55,.78) {$H_0$};
  \node[anchor=east, font=\small] at (-.55,2.62) {$H_1$};

  % Infinite H_0 interval.
  \draw[barcodeHzero, line width=1.35pt, ->] (0,.78) -- (10.25,.78);
  \fill[barcodeHzero] (0,.78) circle (2.5pt);

  % H_1 intervals.
  \draw[barcodeHone, line width=1.35pt] (1,2.25) -- (5,2.25);
  \fill[barcodeHone] (1,2.25) circle (2.5pt);
  \fill[barcodeHone] (5,2.25) circle (2.5pt);
  \draw[barcodeHone, line width=1.35pt] (6,2.85) -- (8,2.85);
  \fill[barcodeHone] (6,2.85) circle (2.5pt);
  \fill[barcodeHone] (8,2.85) circle (2.5pt);

 % \node[anchor=north, font=\large] at (5.5,-.58) {(a) $A$};
\end{scope}


==> figs/tixzfigures/barcode_B.tex <==
% Requires \usepackage{tikz} in the main document.
% Input this file inside a tikzpicture environment.
\begin{scope}[x=.43cm,y=.68cm]
  \colorlet{barcodeHzero}{violet!80!black}
  \colorlet{barcodeHone}{blue!70!black}

  % Coordinate axis and separator.
  \draw[black!70, line width=.55pt, ->] (0,.15) -- (11,.15);
  \draw[black!10, dashed, line width=.5pt] (0,1.72) -- (11,1.72);
  \foreach \t in {0,...,10} {
    \draw[black!60, line width=.45pt] (\t,.15) -- (\t,.07);
    \node[anchor=north, font=\scriptsize, text=black!70] at (\t,.02) {$\t$};
  }

  \node[anchor=east, font=\small] at (-.55,.78) {$H_0$};
  \node[anchor=east, font=\small] at (-.55,2.62) {$H_1$};

  % Infinite H_0 interval.
  \draw[barcodeHzero, line width=1.35pt, ->] (0,.78) -- (10.25,.78);
  \fill[barcodeHzero] (0,.78) circle (2.5pt);

  % H_1 intervals.
  \draw[barcodeHone, line width=1.35pt] (1,2.25) -- (5.2,2.25);
  \fill[barcodeHone] (1,2.25) circle (2.5pt);
  \fill[barcodeHone] (5.2,2.25) circle (2.5pt);
  \draw[barcodeHone, line width=1.35pt] (7.2,2.85) -- (8.2,2.85);
  \fill[barcodeHone] (7.2,2.85) circle (2.5pt);
  \fill[barcodeHone] (8.2,2.85) circle (2.5pt);

  %\node[anchor=north, font=\large] at (5.5,-.58) {(b) $B$};
\end{scope}


==> figs/tixzfigures/barcode_D.tex <==
% Requires \usepackage{tikz} in the main document.
% Input this file inside a tikzpicture environment.
\begin{scope}[x=.43cm,y=.68cm]
  \colorlet{barcodeHzero}{violet!80!black}
  \colorlet{barcodeHone}{blue!70!black}

  % Coordinate axis and separator.
  \draw[black!70, line width=.55pt, ->] (0,.15) -- (11,.15);
  \draw[black!10, dashed, line width=.5pt] (0,1.72) -- (11,1.72);
  \foreach \t in {0,...,10} {
    \draw[black!60, line width=.45pt] (\t,.15) -- (\t,.07);
    \node[anchor=north, font=\scriptsize, text=black!70] at (\t,.02) {$\t$};
  }

  \node[anchor=east, font=\small] at (-.55,.78) {$H_0$};
  \node[anchor=east, font=\small] at (-.55,2.62) {$H_1$};

  % Infinite H_0 interval.
  \draw[barcodeHzero, line width=1.35pt, ->] (0,.78) -- (10.25,.78);
  \fill[barcodeHzero] (0,.78) circle (2.5pt);

  % H_1 intervals.
  \draw[barcodeHone, line width=1.35pt] (1,2.25) -- (5,2.25);
  \fill[barcodeHone] (1,2.25) circle (2.5pt);
  \fill[barcodeHone] (5,2.25) circle (2.5pt);
  \draw[barcodeHone, line width=1.35pt] (5,2.85) -- (8,2.85);
  \fill[barcodeHone] (5,2.85) circle (2.5pt);
  \fill[barcodeHone] (8,2.85) circle (2.5pt);
\end{scope}


==> figs/tixzfigures/barcode_rhoA.tex <==
% Requires \usepackage{tikz} in the main document.
% Input this file inside a tikzpicture environment.
\begin{scope}[x=.43cm,y=.68cm]
  \colorlet{barcodeHzero}{violet!80!black}
  \colorlet{barcodeHone}{blue!70!black}

  % Coordinate axis and separator.
  \draw[black!70, line width=.55pt, ->] (0,.15) -- (11,.15);
  \draw[black!10, dashed, line width=.5pt] (0,1.72) -- (11,1.72);
  \foreach \t in {0,...,10} {
    \draw[black!60, line width=.45pt] (\t,.15) -- (\t,.07);
    \node[anchor=north, font=\scriptsize, text=black!70] at (\t,.02) {$\t$};
  }

  \node[anchor=east, font=\small] at (-.55,.78) {$H_0$};
  \node[anchor=east, font=\small] at (-.55,2.62) {$H_1$};

  % Infinite H_0 interval.
  \draw[barcodeHzero, line width=1.35pt, ->] (0,.78) -- (10.25,.78);
  \fill[barcodeHzero] (0,.78) circle (2.5pt);

  % H_1 intervals.
  \draw[barcodeHone, line width=1.35pt] (1,2.25) -- (2,2.25);
  \fill[barcodeHone] (1,2.25) circle (2.5pt);
  \fill[barcodeHone] (2,2.25) circle (2.5pt);
  \draw[barcodeHone, line width=1.35pt] (3,2.85) -- (4,2.85);
  \fill[barcodeHone] (3,2.85) circle (2.5pt);
  \fill[barcodeHone] (4,2.85) circle (2.5pt);
\end{scope}


==> figs/tixzfigures/bifiltration_grid.tex <==
% Requires \usepackage{tikz} and \usetikzlibrary{matrix} in the main document.
% Input this file inside a tikzpicture environment.
\providecommand{\bifiltrationfigurepath}{figs/tixzfigures}

\begin{scope}
% Pale fills distinguish the different complexes without changing their drawings.
\colorlet{emptyHighlight}{black!6}
\colorlet{kzeroHighlight}{blue!18}
\colorlet{koneHighlight}{orange!13}
\colorlet{ktwoHighlight}{cyan!10}
\colorlet{kthreeHighlight}{teal!10}
\colorlet{kfourHighlight}{red!12}
\colorlet{kfiveHighlight}{violet!12}

% All complexes are input in identically sized, nested TikZ pictures.
\newcommand{\complexcell}[2]{%
  \tikz[baseline=(current bounding box.center)]{%
    \fill[#1] (0,0) rectangle (1.5,1.5);%
    \input{\bifiltrationfigurepath/bifiltration_#2}%
  }%
}

% The matrix supplies the layout; borders are drawn separately below.
\matrix (B) [
  matrix of nodes,
  nodes in empty cells,
  row sep=0pt,
  column sep=0pt,
  nodes={inner sep=0pt, outer sep=0pt}
] {
  % x=7
  \complexcell{kzeroHighlight}{K0} & \complexcell{kfourHighlight}{K4} & \complexcell{kfourHighlight}{K4} & \complexcell{kfourHighlight}{K4} & \complexcell{kfiveHighlight}{K5} & \complexcell{kfiveHighlight}{K5} & \complexcell{kfiveHighlight}{K5} & \complexcell{kfiveHighlight}{K5} \\
  % x=6
  \complexcell{kzeroHighlight}{K0} & \complexcell{kfourHighlight}{K4} & \complexcell{kfourHighlight}{K4} & \complexcell{kfourHighlight}{K4} & \complexcell{kfiveHighlight}{K5} & \complexcell{kfiveHighlight}{K5} & \complexcell{kfiveHighlight}{K5} & \complexcell{kfiveHighlight}{K5} \\
  % x=5
  \complexcell{kzeroHighlight}{K0} & \complexcell{kfourHighlight}{K4} & \complexcell{kfourHighlight}{K4} & \complexcell{kfourHighlight}{K4} & \complexcell{kthreeHighlight}{K3} & \complexcell{kfiveHighlight}{K5} & \complexcell{kfiveHighlight}{K5} & \complexcell{kfiveHighlight}{K5} \\
  % x=4
  \complexcell{kzeroHighlight}{K0} & \complexcell{kfourHighlight}{K4} & \complexcell{kfourHighlight}{K4} & \complexcell{kfourHighlight}{K4} & \complexcell{kthreeHighlight}{K3} & \complexcell{kthreeHighlight}{K3} & \complexcell{kfiveHighlight}{K5} & \complexcell{kfiveHighlight}{K5} \\
  % x=3
  \complexcell{kzeroHighlight}{K0} & \complexcell{koneHighlight}{K1} & \complexcell{koneHighlight}{K1} & \complexcell{koneHighlight}{K1} & \complexcell{ktwoHighlight}{K2} & \complexcell{ktwoHighlight}{K2} & \complexcell{ktwoHighlight}{K2} & \complexcell{ktwoHighlight}{K2} \\
  % x=2
  \complexcell{kzeroHighlight}{K0} & \complexcell{koneHighlight}{K1} & \complexcell{koneHighlight}{K1} & \complexcell{koneHighlight}{K1} & \complexcell{ktwoHighlight}{K2} & \complexcell{ktwoHighlight}{K2} & \complexcell{ktwoHighlight}{K2} & \complexcell{ktwoHighlight}{K2} \\
  % x=1
  \complexcell{kzeroHighlight}{K0} & \complexcell{kzeroHighlight}{K0} & \complexcell{koneHighlight}{K1} & \complexcell{koneHighlight}{K1} & \complexcell{koneHighlight}{K1} & \complexcell{koneHighlight}{K1} & \complexcell{koneHighlight}{K1} & \complexcell{koneHighlight}{K1} \\
  % x=0
  \complexcell{emptyHighlight}{Kempty} & \complexcell{kzeroHighlight}{K0} & \complexcell{kzeroHighlight}{K0} & \complexcell{kzeroHighlight}{K0} & \complexcell{kzeroHighlight}{K0} & \complexcell{kzeroHighlight}{K0} & \complexcell{kzeroHighlight}{K0} & \complexcell{kzeroHighlight}{K0} \\
};

% Draw the grid separately so its cell formatting does not affect the complexes.
\foreach \row in {1,...,8} {
  \foreach \col in {1,...,8} {
    \draw[black!70, line width=0.65pt]
      (B-\row-\col.north west) rectangle (B-\row-\col.south east);
  }
}

% x-coordinate labels: comment out any of these lines as desired.
%\node[anchor=east, font=\small] at (B-8-1.west) {$x=0$};
%\node[anchor=east, font=\small] at (B-7-1.west) {$x=1$};
%\node[anchor=east, font=\small] at (B-6-1.west) {$x=2$};
%\node[anchor=east, font=\small] at (B-5-1.west) {$x=3$};
%\node[anchor=east, font=\small] at (B-4-1.west) {$x=4$};
%\node[anchor=east, font=\small] at (B-3-1.west) {$x=5$};
%\node[anchor=east, font=\small] at (B-2-1.west) {$x=6$};
%\node[anchor=east, font=\small] at (B-1-1.west) {$x=7$};

% y-coordinate labels: comment out any of these lines as desired.
%\node[anchor=north, font=\small] at (B-8-1.south) {$y=0$};
%\node[anchor=north, font=\small] at (B-8-2.south) {$y=1$};
%\node[anchor=north, font=\small] at (B-8-3.south) {$y=2$};
%\node[anchor=north, font=\small] at (B-8-4.south) {$y=3$};
%\node[anchor=north, font=\small] at (B-8-5.south) {$y=4$};
%\node[anchor=north, font=\small] at (B-8-6.south) {$y=5$};
%\node[anchor=north, font=\small] at (B-8-7.south) {$y=6$};
%\node[anchor=north, font=\small] at (B-8-8.south) {$y=7$};
\end{scope}


==> figs/tixzfigures/bifiltration_grid_sketch.tex <==
% Requires \usepackage{tikz} and \usetikzlibrary{matrix} in the main document.
% Input this file inside a tikzpicture environment.
\providecommand{\bifiltrationfigurepath}{figs/tixzfigures}

\begin{scope}
% Pale fills distinguish the different complexes without changing their drawings.
\colorlet{ksixHighlight}{blue!12}
\colorlet{ksevenHighlight}{orange!13}
\colorlet{keightHighlight}{violet!11}
\colorlet{knineHighlight}{red!11}
% All complexes are input in identically sized, nested TikZ pictures.
\newcommand{\sketchcomplexcell}[2]{%
  \tikz[baseline=(current bounding box.center)]{%
    \fill[#1] (0,0) rectangle (1.5,1.5);%
    \input{\bifiltrationfigurepath/bifiltration_#2}%
  }%
}

% Rows run from x=3 (top) to x=0 (bottom); columns run from y=0 to y=3.
\matrix (S) [
  matrix of nodes,
  nodes in empty cells,
  row sep=0pt,
  column sep=0pt,
  nodes={inner sep=0pt, outer sep=0pt}
] {
  % x=3
  \sketchcomplexcell{ksevenHighlight}{K7} & \sketchcomplexcell{keightHighlight}{K8} & \sketchcomplexcell{keightHighlight}{K8} & \sketchcomplexcell{keightHighlight}{K8} \\
  % x=2
  \sketchcomplexcell{ksevenHighlight}{K7} & \sketchcomplexcell{keightHighlight}{K8} & \sketchcomplexcell{keightHighlight}{K8} & \sketchcomplexcell{keightHighlight}{K8} \\
  % x=1
  \sketchcomplexcell{ksixHighlight}{K6} & \sketchcomplexcell{knineHighlight}{K9} & \sketchcomplexcell{keightHighlight}{K8} & \sketchcomplexcell{keightHighlight}{K8} \\
  % x=0
  \sketchcomplexcell{ksixHighlight}{K6} & \sketchcomplexcell{ksixHighlight}{K6} & \sketchcomplexcell{ksevenHighlight}{K7} & \sketchcomplexcell{ksevenHighlight}{K7} \\
};

% Draw the grid separately so its cell formatting does not affect the complexes.
\foreach \row in {1,...,4} {
  \foreach \col in {1,...,4} {
    \draw[black!70, line width=0.65pt]
      (S-\row-\col.north west) rectangle (S-\row-\col.south east);
  }
}

% x-coordinate labels: comment out any of these lines as desired.
%\node[anchor=east, font=\small] at (S-4-1.west) {$x=0$};
%\node[anchor=east, font=\small] at (S-3-1.west) {$x=1$};
%\node[anchor=east, font=\small] at (S-2-1.west) {$x=2$};
%\node[anchor=east, font=\small] at (S-1-1.west) {$x=3$};

% y-coordinate labels: comment out any of these lines as desired.
%\node[anchor=north, font=\small] at (S-4-1.south) {$y=0$};
%\node[anchor=north, font=\small] at (S-4-2.south) {$y=1$};
%\node[anchor=north, font=\small] at (S-4-3.south) {$y=2$};
%\node[anchor=north, font=\small] at (S-4-4.south) {$y=3$};
\end{scope}


==> figs/tixzfigures/biparameterspace_example.tex <==
% Requires \usepackage{tikz} in the main document.
% Input this file inside a tikzpicture environment.
\begin{scope}[x=1.15cm,y=1.15cm]
  % Okabe--Ito colorblind-safe palette.
  \colorlet{supportA}{blue!80!black}
  \colorlet{supportBCA}{orange!90!black}
  \colorlet{supportAC}{red!80!black}
  \colorlet{supportBC}{cyan!70!blue}
  \colorlet{supportABC}{violet!85!black}

  \tikzset{
    support boundary/.style={line cap=round,line join=round},
    entrance point/.style={circle,inner sep=0pt}
  }

  % Light-gray grid lines, each drawn through the corresponding axis tick.
%  \foreach \t in {1,...,7} {
 %   \draw[black!16, line width=.4pt] (\t,0) -- (\t,7);
 %   \draw[black!16, line width=.4pt] (0,\t) -- (7,\t);
%  }
  % Boundary of supp([a]).
  \draw[support boundary, supportA, line width=3pt]
    (0,7) -- (0,1) -- (1,1) -- (1,0) -- (7,0);
  % Black axes and ticks.
  \draw[black, line width=.85pt] (0,7) -- (0,0) -- (7,0);
  \foreach \t in {0,...,7} {
    \draw[black, line width=.65pt] (\t,0) -- (\t,-.08);
    \draw[black, line width=.65pt] (0,\t) -- (-.08,\t);
  }

  % Axis numbers: comment out any line as desired.
  \node[anchor=north, font=\small] at (0,-0.13) {$0$};
  \node[anchor=north, font=\small] at (1,-0.13) {$1$};
  \node[anchor=north, font=\small] at (2,-0.13) {$2$};
  \node[anchor=north, font=\small] at (3,-0.13) {$3$};
  \node[anchor=north, font=\small] at (4,-0.13) {$4$};
  \node[anchor=north, font=\small] at (5,-0.13) {$5$};
  \node[anchor=north, font=\small] at (6,-0.13) {$6$};
  \node[anchor=north, font=\small] at (7,-0.13) {$7$};
  \node[anchor=east, font=\small] at (-0.13,0) {$0$};
  \node[anchor=east, font=\small] at (-0.13,1) {$1$};
  \node[anchor=east, font=\small] at (-0.13,2) {$2$};
  \node[anchor=east, font=\small] at (-0.13,3) {$3$};
  \node[anchor=east, font=\small] at (-0.13,4) {$4$};
  \node[anchor=east, font=\small] at (-0.13,5) {$5$};
  \node[anchor=east, font=\small] at (-0.13,6) {$6$};
  \node[anchor=east, font=\small] at (-0.13,7) {$7$};
  % \node[anchor=north, font=\small] at (3.5,-0.52) {$x$};
  % \node[anchor=east, font=\small] at (-0.52,3.5) {$y$};

  % The simplices b, c, and ab have the same support, so they use one color.
  \draw[support boundary, supportBCA, line width=2.2pt]
    (1,7) -- (1,2) -- (2,2) -- (2,1) -- (7,1);

  % Boundaries of the remaining supports.
  \draw[support boundary, supportBC, line width=2.2pt]
    (4,7) -- (4,2) -- (7,2);
  \draw[support boundary, supportAC, line width=2.2pt]
    (1,7) -- (1,4) -- (7,4);
  \draw[support boundary, supportABC, line width=2.2pt]
    (4,7) -- (4,6) -- (5,6) -- (5,5) -- (6,5) -- (6,4) -- (7,4);

  % Entrance coordinates of [a].
  \foreach \p in {(0,1),(1,0)} {
    \node[entrance point, fill=supportA, minimum size=6pt] at \p {};
  }

  % Common entrance coordinates of b, c, and ab.
  \foreach \p in {(1,2),(2,1)} {
    \node[entrance point, fill=supportBCA, minimum size=6pt] at \p {};
  }

  % Entrance coordinates of bc, ac, and abc.
  \node[entrance point, fill=supportBC, minimum size=6pt] at (4,2) {};
  \node[entrance point, fill=supportAC, minimum size=6pt] at (1,4) {};
  \foreach \p in {(4,6),(5,5),(6,4)} {
    \node[entrance point, fill=supportABC, minimum size=6pt] at \p {};
  }

  % Simplex names: comment out any individual line as desired.
  \node[anchor=south west, font=\small] at (0.10,1.10) {$[a]$};
  \node[anchor=south west, font=\small] at (1.10,2.10) {$[b],[c],[a,b]$};
  \node[anchor=south west, font=\small] at (4.10,2.10) {$[a,c]$};
  \node[anchor=south west, font=\small] at (1.10,4.10) {$[b,c]$};
  \node[anchor=south west, font=\small] at (5.10,5.10) {$[a,b,c]$};
\end{scope}

==> figs/tixzfigures/directedPS_example.tex <==
% Requires \usepackage{tikz} in the main document.
% Input this file inside a tikzpicture environment.
\begin{scope}[x=1.15cm,y=1.15cm]
  % Okabe--Ito colorblind-safe palette.
  \colorlet{supportA}{blue!80!black}
  \colorlet{supportBCA}{orange!90!black}
  \colorlet{supportAC}{red!80!black}
  \colorlet{supportBC}{cyan!70!blue}
  \colorlet{supportABC}{violet!85!black}

  \tikzset{
    support boundary/.style={line cap=round,line join=round},
    entrance point/.style={circle,inner sep=0pt}
  }

%bounding box C
  \draw[gray!55, line width=1.5pt] (0,0) rectangle (6,6);
  % Light-gray grid lines, each drawn through the corresponding axis tick.
 \foreach \t in {1,...,7} {
    \draw[black!16, line width=.4pt] (\t,0) -- (\t,7);
    \draw[black!16, line width=.4pt] (0,\t) -- (7,\t);
  }
  % Boundary of supp([a]).
  \draw[support boundary, supportA, line width=3pt]
    (0,7) -- (0,1) -- (1,1) -- (1,0) -- (7,0);
  % Black axes and ticks.
  \draw[black, line width=.85pt] (0,7) -- (0,0) -- (7,0);
  \foreach \t in {0,...,7} {
    \draw[black, line width=.65pt] (\t,0) -- (\t,-.08);
    \draw[black, line width=.65pt] (0,\t) -- (-.08,\t);
  }

  % Axis numbers: comment out any line as desired.
  \node[anchor=north, font=\small] at (0,-0.13) {$0$};
  \node[anchor=north, font=\small] at (1,-0.13) {$1$};
  \node[anchor=north, font=\small] at (2,-0.13) {$2$};
  \node[anchor=north, font=\small] at (3,-0.13) {$3$};
  \node[anchor=north, font=\small] at (4,-0.13) {$4$};
  \node[anchor=north, font=\small] at (5,-0.13) {$5$};
  \node[anchor=north, font=\small] at (6,-0.13) {$6$};
  \node[anchor=north, font=\small] at (7,-0.13) {$7$};
  \node[anchor=east, font=\small] at (-0.13,0) {$0$};
  \node[anchor=east, font=\small] at (-0.13,1) {$1$};
  \node[anchor=east, font=\small] at (-0.13,2) {$2$};
  \node[anchor=east, font=\small] at (-0.13,3) {$3$};
  \node[anchor=east, font=\small] at (-0.13,4) {$4$};
  \node[anchor=east, font=\small] at (-0.13,5) {$5$};
  \node[anchor=east, font=\small] at (-0.13,6) {$6$};
  \node[anchor=east, font=\small] at (-0.13,7) {$7$};
  % \node[anchor=north, font=\small] at (3.5,-0.52) {$x$};
  % \node[anchor=east, font=\small] at (-0.52,3.5) {$y$};

  % The simplices b, c, and ab have the same support, so they use one color.
  \draw[support boundary, supportBCA, line width=2.2pt]
    (1,7) -- (1,2) -- (2,2) -- (2,1) -- (7,1);

  % Boundaries of the remaining supports.
  \draw[support boundary, supportBC, line width=2.2pt]
    (4,7) -- (4,2) -- (7,2);
  \draw[support boundary, supportAC, line width=2.2pt]
    (1,7) -- (1,4) -- (7,4);
  \draw[support boundary, supportABC, line width=2.2pt]
    (4,7) -- (4,6) -- (5,6) -- (5,5) -- (6,5) -- (6,4) -- (7,4);

  % Entrance coordinates of [a].
  \foreach \p in {(0,1),(1,0)} {
    \node[entrance point, fill=supportA, minimum size=6pt] at \p {};
  }

  % Common entrance coordinates of b, c, and ab.
  \foreach \p in {(1,2),(2,1)} {
    \node[entrance point, fill=supportBCA, minimum size=6pt] at \p {};
  }

  % Entrance coordinates of bc, ac, and abc.
  \node[entrance point, fill=supportBC, minimum size=6pt] at (4,2) {};
  \node[entrance point, fill=supportAC, minimum size=6pt] at (1,4) {};
  \foreach \p in {(4,6),(5,5),(6,4)} {
    \node[entrance point, fill=supportABC, minimum size=6pt] at \p {};
  }

  % Simplex names: comment out any individual line as desired.
  \node[anchor=south west, font=\small] at (0.10,1.10) {$[a]$};
  \node[anchor=south west, font=\small] at (1.10,2.10) {$[b],[c],[a,b]$};
  \node[anchor=south west, font=\small] at (4.10,2.10) {$[a,c]$};
  \node[anchor=south west, font=\small] at (1.10,4.10) {$[b,c]$};
  \node[anchor=south west, font=\small] at (5.10,5.10) {$[a,b,c]$};
\end{scope}

==> figs/tixzfigures/directed_alpha_beta_filtrations.tex <==
% Requires \usepackage{tikz} and \usetikzlibrary{matrix} in the main document.
% Input this file inside a tikzpicture environment.
\providecommand{\bifiltrationfigurepath}{figs/tixzfigures}

\begin{scope}
\colorlet{ksixHighlight}{blue!12}
\colorlet{ksevenHighlight}{orange!13}
\colorlet{keightHighlight}{violet!11}

\newcommand{\directedfiltrationcell}[2]{%
  \tikz[baseline=(current bounding box.center)]{%
    \fill[#1] (0,0) rectangle (1.5,1.5);%
    \input{\bifiltrationfigurepath/bifiltration_#2}%
  }%
}

\matrix (F) [
  matrix of nodes,
  nodes in empty cells,
  row sep=0pt,
  column sep=0pt,
  nodes={inner sep=0pt, outer sep=0pt}
] {
  \directedfiltrationcell{ksixHighlight}{K6} &
  \directedfiltrationcell{ksevenHighlight}{K7} &
  \directedfiltrationcell{keightHighlight}{K8} \\
};

\foreach \col in {1,...,3} {
  \draw[black!70, line width=0.65pt]
    (F-1-\col.north west) rectangle (F-1-\col.south east);
}
\end{scope}

==> figs/tixzfigures/directed_parameter_space_complex.tex <==
% Requires \usepackage{tikz} in the main document.
% Input this file inside a tikzpicture environment.
\begin{scope}[x=1.35cm,y=1.35cm]
  % Okabe--Ito colorblind-safe palette.
  \colorlet{supportBC}{cyan!70!blue}
  \colorlet{supportAC}{red!80!black}
  \colorlet{pathAlpha}{green!60!black}
  \colorlet{pathBeta}{magenta!75!black}

  \tikzset{
    support boundary/.style={line cap=round,line join=round},
    entrance point/.style={circle,inner sep=0pt},
directed path/.style={
  line width=2.35pt,
  line cap=round,
  line join=round,
  opacity=.45
}
  }

  % Shade the entrance subcomplex of C, omitting the cubes terminating at
  % (2,1) and (1,2).
  \foreach \i/\j in {
    0/0,0/2,0/3,
    1/1,1/2,1/3,
    2/0,2/1,2/2,2/3,
    3/0,3/1,3/2,3/3
  } {
    \fill[black!8] (\i,\j) rectangle ++(1,1);
  }

  % Light-gray grid lines, each drawn through the corresponding axis tick.
  \foreach \t in {1,...,4} {
    \draw[black!16, line width=.4pt] (\t,0) -- (\t,4);
    \draw[black!16, line width=.4pt] (0,\t) -- (4,\t);
  }

  % Bounding box C.
  \draw[gray!55, line width=1.5pt] (0,0) rectangle (4,4);
  \node[anchor=south west, font=\small] at (0.10,4.08) {$C$};

  % Supports of the two edges.
  \draw[support boundary, supportBC, line width=1.6pt]
    (0,4) -- (0,2) -- (2,2) -- (2,0) -- (4,0);
  \draw[support boundary, supportAC, line width=1.6pt]
    (1,4) -- (1,1) -- (4,1);

  % Black axes and ticks.
  \draw[black, line width=.85pt] (0,4) -- (0,0) -- (4,0);
  \foreach \t in {0,...,4} {
    \draw[black, line width=.65pt] (\t,0) -- (\t,-.08);
    \draw[black, line width=.65pt] (0,\t) -- (-.08,\t);
  }

  % Axis numbers: comment out any line as desired.
  \foreach \t in {0,...,4} {
    \node[anchor=north, font=\small] at (\t,-0.13) {$\t$};
    \node[anchor=east, font=\small] at (-0.13,\t) {$\t$};
  }
  % \node[anchor=north, font=\small] at (2,-0.52) {$x$};
  % \node[anchor=east, font=\small] at (-0.52,2) {$y$};

  % Directed paths alpha and beta.
  \draw[directed path, pathAlpha] (0,0) -- (0,2) -- (4,2) -- (4,4);
  \node[anchor=south, font=\small, text=pathAlpha] at (2.15,2.08) {$\alpha$};

  \draw[directed path, pathBeta] (0,0) -- (2,0) -- (2,4) -- (4,4);
  \node[anchor=west, font=\small, text=pathBeta] at (2.08,3.12) {$\beta$};

  % All three vertices enter at (0,0).
  \node[entrance point, fill=black!75, minimum size=4.5pt] at (0,0) {};
  \node[anchor=south west, font=\small] at (0.10,0.10) {$[a],[b],[c]$};

  % Entrance coordinates of [b,c] and [a,c].
  \foreach \p in {(0,2),(2,0)} {
    \node[entrance point, fill=supportBC, minimum size=5pt] at \p {};
  }
  \node[entrance point, fill=supportAC, minimum size=5pt] at (1,1) {};
  \node[anchor=south west, font=\small] at (2.10,0.10) {$[b,c]$};
    \node[anchor=south west, font=\small] at (0.10,2.10) {$[b,c]$};
  \node[anchor=south west, font=\small] at (1.10,1.10) {$[a,c]$};
\end{scope}


==> figs/tixzfigures/ecc_example.tex <==
% Requires \usepackage{tikz} in the main document.
% This file is intended to be \input inside a tikzpicture environment.
\begin{scope}[
  scale=0.95,
  gridline/.style={draw=gray!35, line width=0.45pt},
  edge/.style={draw=black, line width=1.15pt, line cap=round, line join=round},
  vertex/.style={circle, fill=black, inner sep=1.8pt}
]
  % Background grid
  \draw[gridline] (0,0) grid (4,4);

  % Shaded squares
  \fill[gray!45] (0,0) rectangle (1,1);
  \fill[gray!45] (0,1) rectangle (1,2);
  \fill[gray!45] (1,1) rectangle (2,2);
  \fill[gray!45] (2,0) rectangle (3,1);
  \fill[gray!45] (3,3) rectangle (4,4);

  % Lower-left component
  \draw[edge] (0,0) -- (1,0) -- (1,1) -- (2,1) -- (2,2)
              -- (0,2) -- (0,0);
  \draw[edge] (0,1) -- (1,1) -- (1,2);

  % Lower-right component
  \draw[edge] (2,0) rectangle (3,1);

  % Upper component
  \draw[edge] (2,2) -- (2,4) -- (4,4) -- (4,3) -- (2,3);
  \draw[edge] (3,3) -- (3,4);

  % Vertices
  \foreach \p in {
    (0,0),(1,0),(0,1),(1,1),(2,1),(0,2),(1,2),(2,2),
    (2,0),(3,0),(2,1),(3,1),
    (2,3),(3,3),(4,3),(2,4),(3,4),(4,4)
  } \node[vertex] at \p {};

  % Labels
  \node[anchor=north east, font=\Large] at (0,-0.05) {$0$};
  \node[anchor=north, font=\Large] at (2,-0.08) {$\mathbf{x}$};
  \node[font=\Large] at (2.62,2.60) {$\mathbf{w}$};
  \node[anchor=west, font=\Large] at (4.05,4.05) {$(4,4)$};
\end{scope}

==> figs/tixzfigures/efb_example.tex <==
% Requires \usepackage{tikz} in the main document.
% Input this file inside a tikzpicture environment.
\begin{scope}[x=.72cm,y=.72cm]
  % Okabe--Ito colorblind-safe palette.
  \colorlet{supportA}{blue!80!black}
  \colorlet{supportBCA}{orange!90!black}
  \colorlet{supportAC}{red!80!black}
  \colorlet{supportBC}{cyan!70!blue}
  \colorlet{supportABC}{violet!85!black}

  \colorlet{lineOne}{black!75}
  \colorlet{lineTwo}{green!60!black}
  \colorlet{lineThree}{magenta!75!black}

  \tikzset{
    support boundary/.style={line cap=round,line join=round},
    entrance point/.style={circle,inner sep=0pt},
    affine line/.style={line width=2pt,line cap=round},
 highlighted path/.style={
  line width=3pt,
  line cap=round,
  line join=round,
  opacity=.3
}
  }

  % Light-gray grid lines, each drawn through the corresponding axis tick.
  \foreach \t in {1,...,12} {
    \draw[black!16, line width=.4pt] (\t,0) -- (\t,12);
    \draw[black!16, line width=.4pt] (0,\t) -- (12,\t);
  }

  % Bounding box C.
  \draw[gray!55, line width=1.5pt] (0,0) rectangle (6,6);
  \node[anchor=south west, font=\small] at (0.12,6.08) {$C$};

  % Boundary of supp([a]).
  \draw[support boundary, supportA, line width=1.55pt]
    (0,12) -- (0,1) -- (1,1) -- (1,0) -- (12,0);

  % Black axes and ticks.
  \draw[black, line width=.85pt] (0,12) -- (0,0) -- (12,0);
  \foreach \t in {0,...,12} {
    \draw[black, line width=.65pt] (\t,0) -- (\t,-.10);
    \draw[black, line width=.65pt] (0,\t) -- (-.10,\t);
  }

  % Axis numbers: comment out any line as desired.
  \foreach \t in {0,...,12} {
    \node[anchor=north, font=\small] at (\t,-0.16) {$\t$};
    \node[anchor=east, font=\small] at (-0.16,\t) {$\t$};
  }
  % \node[anchor=north, font=\small] at (6,-0.62) {$x$};
  % \node[anchor=east, font=\small] at (-0.62,6) {$y$};

  % The simplices [b], [c], and [a,b] have the same support.
  \draw[support boundary, supportBCA, line width=1.1pt]
    (1,12) -- (1,2) -- (2,2) -- (2,1) -- (12,1);

  % Boundaries of the remaining supports.
  \draw[support boundary, supportBC, line width=1.1pt]
    (4,12) -- (4,2) -- (12,2);
  \draw[support boundary, supportAC, line width=1.1pt]
    (1,12) -- (1,4) -- (12,4);
  \draw[support boundary, supportABC, line width=1.1pt]
    (4,12) -- (4,6) -- (5,6) -- (5,5) -- (6,5) -- (6,4) -- (12,4);

  % Positive-slope lines.
  \draw[affine line, lineOne]
    (0,2) -- (12,8)
    node[pos=.76, above, font=\small, text=lineOne] {$L_1$};

  \draw[affine line, lineTwo]
    (0,6.25) -- (12,11)
    node[pos=.74, above, font=\small, text=lineTwo] {$L_2$};

  % Original L_3.
  \draw[affine line, lineThree]
    (8,0) -- (12,7)
    node[pos=.52, below, font=\small, text=lineThree] {$L_3$};

  % alpha_{L_1}: follows L_1 to C's right boundary, then travels upward.
  \draw[highlighted path, lineOne]
    (0,2) -- (6,5) -- (6,6);
  \node[font=\small, text=lineOne] at (2.55,3.75) {$\alpha_{L_1}$};

  % alpha_{L_2}.
  \draw[highlighted path, lineThree] (6,0) -- (6,6);
  \node[anchor=west, font=\small, text=lineThree] at (6,3) {$\alpha_{L_3}$};

  % alpha_{L_3}.
  \draw[highlighted path, lineTwo] (0,6) -- (6,6);
  \node[anchor=south, font=\small, text=lineTwo] at (3,6) {$\alpha_{L_2}$};

  % Entrance coordinates of [a].
  \foreach \p in {(0,1),(1,0)} {
    \node[entrance point, fill=supportA, minimum size=4.2pt] at \p {};
  }

  % Common entrance coordinates of [b], [c], and [a,b].
  \foreach \p in {(1,2),(2,1)} {
    \node[entrance point, fill=supportBCA, minimum size=4.2pt] at \p {};
  }

  % Entrance coordinates of [b,c], [a,c], and [a,b,c].
  \node[entrance point, fill=supportBC, minimum size=4.2pt] at (4,2) {};
  \node[entrance point, fill=supportAC, minimum size=4.2pt] at (1,4) {};
  \foreach \p in {(4,6),(5,5),(6,4)} {
    \node[entrance point, fill=supportABC, minimum size=4.2pt] at \p {};
  }

  % Simplex names: comment out any individual line as desired.
 % \node[anchor=south west, font=\small] at (0.10,0.10) {$[a]$};
 % \node[anchor=south west, font=\small] at (1.10,2.10) {$[b],[c],[a,b]$};
%  \node[anchor=south west, font=\small] at (4.10,2.10) {$[b,c]$};
%  \node[anchor=south west, font=\small] at (1.10,4.10) {$[a,c]$};
 % \node[anchor=south west, font=\small] at (5.10,5.10) {$[a,b,c]$};
\end{scope}

==> figs/tixzfigures/entrance_subcomplex.tex <==
% Requires \usepackage{tikz} in the main document.
% Input this file inside a tikzpicture environment.
\begin{scope}[x=1.15cm,y=1.15cm]
  % Okabe--Ito colorblind-safe palette.
  \colorlet{supportA}{blue!80!black}
  \colorlet{supportBCA}{orange!90!black}
  \colorlet{supportAC}{red!80!black}
  \colorlet{supportBC}{cyan!70!blue}
  \colorlet{supportABC}{violet!85!black}

  \tikzset{
    support boundary/.style={line cap=round,line join=round},
    entrance point/.style={circle,inner sep=0pt}
  }

%bounding box C
  \draw[gray!55, line width=1.5pt] (0,0) rectangle (6,6);

    % Lightly shade the elementary cubes of C, except the four indicated cubes.
  \foreach \i/\j in {
    0/0,0/1,0/2,0/4,0/5,
    1/0,1/1,1/2,1/3,1/4,1/5,
    2/0,2/1,2/2,2/3,2/4,2/5,
    3/0,3/1,3/2,3/4,
    4/0,4/1,4/2,4/3,4/4,4/5,
    5/0,5/1,5/2,5/4,5/5
  } {
    \fill[black!8] (\i,\j) rectangle ++(1,1);
  }
  % Light-gray grid lines, each drawn through the corresponding axis tick.
 \foreach \t in {1,...,7} {
    \draw[black!16, line width=.4pt] (\t,0) -- (\t,7);
    \draw[black!16, line width=.4pt] (0,\t) -- (7,\t);
  }
  % Boundary of supp([a]).
  \draw[support boundary, supportA, line width=3pt]
    (0,7) -- (0,1) -- (1,1) -- (1,0) -- (7,0);
  % Black axes and ticks.
  \draw[black, line width=.85pt] (0,7) -- (0,0) -- (7,0);
  \foreach \t in {0,...,7} {
    \draw[black, line width=.65pt] (\t,0) -- (\t,-.08);
    \draw[black, line width=.65pt] (0,\t) -- (-.08,\t);
  }

  % Axis numbers: comment out any line as desired.
  \node[anchor=north, font=\small] at (0,-0.13) {$0$};
  \node[anchor=north, font=\small] at (1,-0.13) {$1$};
  \node[anchor=north, font=\small] at (2,-0.13) {$2$};
  \node[anchor=north, font=\small] at (3,-0.13) {$3$};
  \node[anchor=north, font=\small] at (4,-0.13) {$4$};
  \node[anchor=north, font=\small] at (5,-0.13) {$5$};
  \node[anchor=north, font=\small] at (6,-0.13) {$6$};
  \node[anchor=north, font=\small] at (7,-0.13) {$7$};
  \node[anchor=east, font=\small] at (-0.13,0) {$0$};
  \node[anchor=east, font=\small] at (-0.13,1) {$1$};
  \node[anchor=east, font=\small] at (-0.13,2) {$2$};
  \node[anchor=east, font=\small] at (-0.13,3) {$3$};
  \node[anchor=east, font=\small] at (-0.13,4) {$4$};
  \node[anchor=east, font=\small] at (-0.13,5) {$5$};
  \node[anchor=east, font=\small] at (-0.13,6) {$6$};
  \node[anchor=east, font=\small] at (-0.13,7) {$7$};
  % \node[anchor=north, font=\small] at (3.5,-0.52) {$x$};
  % \node[anchor=east, font=\small] at (-0.52,3.5) {$y$};

  % The simplices b, c, and ab have the same support, so they use one color.
  \draw[support boundary, supportBCA, line width=2.2pt]
    (1,7) -- (1,2) -- (2,2) -- (2,1) -- (7,1);

  % Boundaries of the remaining supports.
  \draw[support boundary, supportBC, line width=2.2pt]
    (4,7) -- (4,2) -- (7,2);
  \draw[support boundary, supportAC, line width=2.2pt]
    (1,7) -- (1,4) -- (7,4);
  \draw[support boundary, supportABC, line width=2.2pt]
    (4,7) -- (4,6) -- (5,6) -- (5,5) -- (6,5) -- (6,4) -- (7,4);

  % Entrance coordinates of [a].
  \foreach \p in {(0,1),(1,0)} {
    \node[entrance point, fill=supportA, minimum size=6pt] at \p {};
  }

  % Common entrance coordinates of b, c, and ab.
  \foreach \p in {(1,2),(2,1)} {
    \node[entrance point, fill=supportBCA, minimum size=6pt] at \p {};
  }

  % Entrance coordinates of bc, ac, and abc.
  \node[entrance point, fill=supportBC, minimum size=6pt] at (4,2) {};
  \node[entrance point, fill=supportAC, minimum size=6pt] at (1,4) {};
  \foreach \p in {(4,6),(5,5),(6,4)} {
    \node[entrance point, fill=supportABC, minimum size=6pt] at \p {};
  }

  % Simplex names: comment out any individual line as desired.
  \node[anchor=south west, font=\small] at (0.10,1.10) {$[a]$};
  \node[anchor=south west, font=\small] at (1.10,2.10) {$[b],[c],[a,b]$};
  \node[anchor=south west, font=\small] at (4.10,2.10) {$[a,c]$};
  \node[anchor=south west, font=\small] at (1.10,4.10) {$[b,c]$};
  \node[anchor=south west, font=\small] at (5.10,5.10) {$[a,b,c]$};
\end{scope}

==> figs/tixzfigures/incomparablelemma_ex.tex <==
% Requires \usepackage{tikz} in the main document.
% Input this file inside a tikzpicture environment.
\begin{scope}[x=1.15cm,y=1.15cm]
  % Okabe--Ito colorblind-safe palette.
  \colorlet{supportA}{blue!80!black}
  \colorlet{supportBCA}{orange!90!black}
  \colorlet{supportAC}{red!80!black}
  \colorlet{supportBC}{cyan!70!blue}
  \colorlet{supportABC}{violet!85!black}

  \colorlet{pathAlpha}{green!60!black}
  \colorlet{pathBeta}{black!75}
  \colorlet{pathGamma}{magenta!75!black}

  \tikzset{
    support boundary/.style={line cap=round,line join=round},
    entrance point/.style={circle,inner sep=0pt},
    filtration path/.style={line width=2.35pt,line cap=round,line join=round}
  }

  % Light-gray grid lines, each drawn through the corresponding axis tick.
  \foreach \t in {1,...,7} {
    \draw[black!16, line width=.4pt] (\t,0) -- (\t,7);
    \draw[black!16, line width=.4pt] (0,\t) -- (7,\t);
  }

  \draw[gray!55, line width=1.5pt] (0,0) rectangle (6,6);

  % Boundary of supp([a]).
  \draw[support boundary, supportA, line width=3pt]
    (0,7) -- (0,1) -- (1,1) -- (1,0) -- (7,0);

  % Black axes and ticks.
  \draw[black, line width=.85pt] (0,7) -- (0,0) -- (7,0);
  \foreach \t in {0,...,7} {
    \draw[black, line width=.65pt] (\t,0) -- (\t,-.08);
    \draw[black, line width=.65pt] (0,\t) -- (-.08,\t);
  }

  % Axis numbers: comment out any line as desired.
  \node[anchor=north, font=\small] at (0,-0.13) {$0$};
  \node[anchor=north, font=\small] at (1,-0.13) {$1$};
  \node[anchor=north, font=\small] at (2,-0.13) {$2$};
  \node[anchor=north, font=\small] at (3,-0.13) {$3$};
  \node[anchor=north, font=\small] at (4,-0.13) {$4$};
  \node[anchor=north, font=\small] at (5,-0.13) {$5$};
  \node[anchor=north, font=\small] at (6,-0.13) {$6$};
  \node[anchor=north, font=\small] at (7,-0.13) {$7$};
  \node[anchor=east, font=\small] at (-0.13,0) {$0$};
  \node[anchor=east, font=\small] at (-0.13,1) {$1$};
  \node[anchor=east, font=\small] at (-0.13,2) {$2$};
  \node[anchor=east, font=\small] at (-0.13,3) {$3$};
  \node[anchor=east, font=\small] at (-0.13,4) {$4$};
  \node[anchor=east, font=\small] at (-0.13,5) {$5$};
  \node[anchor=east, font=\small] at (-0.13,6) {$6$};
  \node[anchor=east, font=\small] at (-0.13,7) {$7$};
  % \node[anchor=north, font=\small] at (3.5,-0.52) {$x$};
  % \node[anchor=east, font=\small] at (-0.52,3.5) {$y$};

  % The simplices [b], [c], and [a,b] have the same support.
  \draw[support boundary, supportBCA, line width=1.6pt]
    (1,7) -- (1,2) -- (2,2) -- (2,1) -- (7,1);

  % Boundaries of the remaining supports.
  \draw[support boundary, supportBC, line width=1.6pt]
    (4,7) -- (4,2) -- (7,2);
  \draw[support boundary, supportAC, line width=1.6pt]
    (1,7) -- (1,4) -- (7,4);
  \draw[support boundary, supportABC, line width=1.6pt]
    (4,7) -- (4,6) -- (5,6) -- (5,5) -- (6,5) -- (6,4) -- (7,4);

  % Path alpha: unchanged.
  \draw[filtration path, pathAlpha]
    (0,0)
    .. controls (0.22,0.08) and (1.10,1.82) .. (1.45,2)
    .. controls (1.80,2.18) and (2.30,3.70) .. (2.65,4)
    .. controls (3.00,4.30) and (3.60,4.40) .. (4,4.45)
    .. controls (4.40,4.50) and (4.60,5.05) .. (5,5.25)
    .. controls (5.40,5.45) and (5.72,5.86) .. (6,6);
  \node[font=\small, text=pathAlpha] at (3.35,3.72) {$\alpha$};

     % Path beta: [a], red and orange together, teal, purple.
  \draw[filtration path, pathBeta]
    (0,0)
    .. controls (0.17,0.13) and (0.47,0.70) .. (0.55,1)
    .. controls (0.63,1.30) and (0.97,4.12) .. (1,4.42)
    .. controls (1.03,4.52) and (3.73,4.76) .. (4,4.82)
    .. controls (4.27,4.88) and (4.77,5.11) .. (5,5.28)
    .. controls (5.23,5.45) and (5.83,5.83) .. (6,6);
  \node[font=\small, text=pathBeta] at (2.25,5.10) {$\beta$};

  % Path gamma: [a], orange, teal, red, purple.
  \draw[filtration path, pathGamma]
    (0,0)
    .. controls (0.17,0.13) and (0.35,0.83) .. (0.55,1)
    .. controls (0.75,1.17) and (1.30,1.83) .. (1.60,2)
    .. controls (1.90,2.10) and (3.83,2.40) .. (4,2.50)
    .. controls (4.17,2.60) and (4.42,3.73) .. (4.50,4)
    .. controls (4.58,4.27) and (4.80,5.20) .. (5,5.40)
    .. controls (5.20,5.60) and (5.83,5.87) .. (6,6);
  \node[font=\small, text=pathGamma] at (2.70,2.85) {$\gamma$};
  
  % Entrance coordinates of [a].
  \foreach \p in {(0,1),(1,0)} {
    \node[entrance point, fill=supportA, minimum size=6pt] at \p {};
  }

  % Common entrance coordinates of [b], [c], and [a,b].
  \foreach \p in {(1,2),(2,1)} {
    \node[entrance point, fill=supportBCA, minimum size=6pt] at \p {};
  }

  % Entrance coordinates of [b,c], [a,c], and [a,b,c].
  \node[entrance point, fill=supportBC, minimum size=6pt] at (4,2) {};
  \node[entrance point, fill=supportAC, minimum size=6pt] at (1,4) {};
  \foreach \p in {(4,6),(5,5),(6,4)} {
    \node[entrance point, fill=supportABC, minimum size=6pt] at \p {};
  }

  % Simplex names: comment out any individual line as desired.
 % \node[anchor=south west, font=\small] at (0.10,0.10) {$[a]$};
 % \node[anchor=south west, font=\small] at (1.10,2.10) {$[b],[c],[a,b]$};
 % \node[anchor=south west, font=\small] at (4.10,2.10) {$[b,c]$};
 % \node[anchor=south west, font=\small] at (1.10,4.10) {$[a,c]$};
 % \node[anchor=south west, font=\small] at (5.10,5.10) {$[a,b,c]$};
\end{scope}

==> figs/tixzfigures/path_dpsc_filtration.tex <==
% Requires \usepackage{tikz} and \usetikzlibrary{matrix} in the main document.
% Input this file inside a tikzpicture environment.
\providecommand{\bifiltrationfigurepath}{figs/tixzfigures}

\begin{scope}
  \newcommand{\alphacell}[1]{%
    \tikz[baseline=(current bounding box.center)]{%
      \input{\bifiltrationfigurepath/bifiltration_#1}%
    }%
  }

  \matrix (A) [
    matrix of nodes,
    nodes in empty cells,
    row sep=0pt,
    column sep=0pt,
    nodes={inner sep=0pt, outer sep=0pt}
  ] {
    \alphacell{Kempty}&
    \alphacell{K0} &
    \alphacell{K1} &
    \alphacell{K4} &
    \alphacell{K3} &
    \alphacell{K5} \\
  };

  % Draw the grid separately so its cell formatting does not affect the complexes.
  \foreach \col in {1,...,6} {
    \draw[black!70, line width=0.65pt]
      (A-1-\col.north west) rectangle (A-1-\col.south east);
  }
\end{scope}

==> figs/tixzfigures/path_in_dpsc_ex.tex <==
% Requires \usepackage{tikz} in the main document.
% Input this file inside a tikzpicture environment.
\begin{scope}[x=1.15cm,y=1.15cm]
  % Okabe--Ito colorblind-safe palette.
  \colorlet{supportA}{blue!80!black}
  \colorlet{supportBCA}{orange!90!black}
  \colorlet{supportAC}{red!80!black}
  \colorlet{supportBC}{cyan!70!blue}
  \colorlet{supportABC}{violet!85!black}
  \colorlet{pathAlpha}{green!60!black}

  \tikzset{
    support boundary/.style={line cap=round,line join=round},
    entrance point/.style={circle,inner sep=0pt}
  }

  % Light-gray grid lines, each drawn through the corresponding axis tick.
  \foreach \t in {1,...,7} {
    \draw[black!16, line width=.4pt] (\t,0) -- (\t,7);
    \draw[black!16, line width=.4pt] (0,\t) -- (7,\t);
  }

  \draw[gray!55, line width=1.5pt] (0,0) rectangle (6,6);

  % Boundary of supp([a]).
  \draw[support boundary, supportA, line width=3pt]
    (0,7) -- (0,1) -- (1,1) -- (1,0) -- (7,0);

  % Black axes and ticks.
  \draw[black, line width=.85pt] (0,7) -- (0,0) -- (7,0);
  \foreach \t in {0,...,7} {
    \draw[black, line width=.65pt] (\t,0) -- (\t,-.08);
    \draw[black, line width=.65pt] (0,\t) -- (-.08,\t);
  }

  % Axis numbers: comment out any line as desired.
  \node[anchor=north, font=\small] at (0,-0.13) {$0$};
  \node[anchor=north, font=\small] at (1,-0.13) {$1$};
  \node[anchor=north, font=\small] at (2,-0.13) {$2$};
  \node[anchor=north, font=\small] at (3,-0.13) {$3$};
  \node[anchor=north, font=\small] at (4,-0.13) {$4$};
  \node[anchor=north, font=\small] at (5,-0.13) {$5$};
  \node[anchor=north, font=\small] at (6,-0.13) {$6$};
  \node[anchor=north, font=\small] at (7,-0.13) {$7$};
  \node[anchor=east, font=\small] at (-0.13,0) {$0$};
  \node[anchor=east, font=\small] at (-0.13,1) {$1$};
  \node[anchor=east, font=\small] at (-0.13,2) {$2$};
  \node[anchor=east, font=\small] at (-0.13,3) {$3$};
  \node[anchor=east, font=\small] at (-0.13,4) {$4$};
  \node[anchor=east, font=\small] at (-0.13,5) {$5$};
  \node[anchor=east, font=\small] at (-0.13,6) {$6$};
  \node[anchor=east, font=\small] at (-0.13,7) {$7$};
  % \node[anchor=north, font=\small] at (3.5,-0.52) {$x$};
  % \node[anchor=east, font=\small] at (-0.52,3.5) {$y$};

  % The simplices b, c, and ab have the same support, so they use one color.
  \draw[support boundary, supportBCA, line width=1.6pt]
    (1,7) -- (1,2) -- (2,2) -- (2,1) -- (7,1);

  % Boundaries of the remaining supports.
  \draw[support boundary, supportBC, line width=1.6pt]
    (4,7) -- (4,2) -- (7,2);
  \draw[support boundary, supportAC, line width=1.6pt]
    (1,7) -- (1,4) -- (7,4);
  \draw[support boundary, supportABC, line width=1.6pt]
    (4,7) -- (4,6) -- (5,6) -- (5,5) -- (6,5) -- (6,4) -- (7,4);

  % Monotone, winding path alpha.
  \draw[pathAlpha, line width=2.35pt, line cap=round, line join=round]
    (0,0)
    .. controls (0.22,0.08) and (1.10,1.82) .. (1.45,2)
    .. controls (1.80,2.18) and (2.30,3.70) .. (2.65,4)
    .. controls (3.00,4.30) and (3.60,4.40) .. (4,4.45)
    .. controls (4.40,4.50) and (4.60,5.05) .. (5,5.25)
    .. controls (5.40,5.45) and (5.72,5.86) .. (6,6);

  \node[fill=white, inner sep=1pt, font=\small, text=pathAlpha]
    at (3.35,4.72) {$\alpha$};

  % Points where alpha crosses entrance-threshold boundaries.
  \node[entrance point, fill=supportA, minimum size=6pt] at (0.6996,1) {};
  \node[entrance point, fill=supportBCA, minimum size=6pt] at (1.45,2) {};
  \node[entrance point, fill=supportAC, minimum size=6pt] at (2.65,4) {};
  \node[entrance point, fill=supportBC, minimum size=6pt] at (4,4.45) {};
  \node[entrance point, fill=supportABC, minimum size=6pt] at (5,5.25) {};

  \node[anchor=south east, font=\small, text=supportAC]
    at (3,4.2) {$\push_{\alpha}([b,c])$};

  % Entrance coordinates of [a].
  \foreach \p in {(0,1),(1,0)} {
    \node[entrance point, fill=supportA, minimum size=6pt] at \p {};
  }

  % Common entrance coordinates of b, c, and ab.
  \foreach \p in {(1,2),(2,1)} {
    \node[entrance point, fill=supportBCA, minimum size=6pt] at \p {};
  }

  % Entrance coordinates of bc, ac, and abc.
  \node[entrance point, fill=supportBC, minimum size=6pt] at (4,2) {};
  \node[entrance point, fill=supportAC, minimum size=6pt] at (1,4) {};
  \foreach \p in {(4,6),(5,5),(6,4)} {
    \node[entrance point, fill=supportABC, minimum size=6pt] at \p {};
  }

  % Simplex names: comment out any individual line as desired.
%  \node[anchor=south west, font=\small] at (0.10,0.10) {$a$};
%  \node[anchor=south west, font=\small] at (1.10,2.10) {$b,c,ab$};
%  \node[anchor=south west, font=\small] at (4.10,2.10) {$bc$};
%  \node[anchor=south west, font=\small] at (1.10,4.10) {$ac$};
%  \node[anchor=south west, font=\small] at (5.10,5.10) {$abc$};
\end{scope}

==> figs/tixzfigures/six_thresholds_alpha.tex <==
% Requires \usepackage{tikz} in the main document.
% Input this file inside a tikzpicture environment.
\begin{scope}[x=1.0cm,y=1.0cm]
  % Six color-distinct entrance thresholds.
  \colorlet{thresholdOne}{blue!80!black}
  \colorlet{thresholdTwo}{orange!90!black}
  \colorlet{thresholdThree}{red!80!black}
  \colorlet{thresholdFour}{cyan!70!blue}
  \colorlet{thresholdFive}{violet!85!black}
  \colorlet{thresholdSix}{green!60!black}
  \colorlet{lineL}{gray!70}
  \colorlet{pathAlpha}{black!85}

  \tikzset{
    support boundary/.style={line cap=round,line join=round},
    entrance point/.style={circle,inner sep=0pt}
  }

  % Light-gray grid lines, each drawn through the corresponding axis tick.
  \foreach \t in {1,...,6} {
    \draw[black!16, line width=.4pt] (\t,0) -- (\t,6);
    \draw[black!16, line width=.4pt] (0,\t) -- (6,\t);
  }

  % Bounding box C.
  \draw[gray!55, line width=1.5pt] (0,0) rectangle (6,6);
  \node[anchor=south west, font=\small] at (0.10,6.08) {$C$};

  % Six entrance-threshold boundaries.
  \draw[support boundary, thresholdOne, line width=1.55pt]
    (0,6) -- (0,1) -- (6,1);
  \draw[support boundary, thresholdTwo, line width=1.55pt]
    (1,6) -- (1,0) -- (6,0);
  \draw[support boundary, thresholdThree, line width=1.55pt]
    (1,6) -- (1,2) -- (6,2);
  \draw[support boundary, thresholdFour, line width=1.55pt]
    (2,6) -- (2,1) -- (6,1);
  \draw[support boundary, thresholdFive, line width=1.55pt]
    (3,6) -- (3,2) -- (6,2);
  \draw[support boundary, thresholdSix, line width=1.55pt]
    (2,6) -- (2,3) -- (6,3);

  % Black axes and ticks.
  \draw[black, line width=.85pt] (0,6) -- (0,0) -- (6,0);
  \foreach \t in {0,...,6} {
    \draw[black, line width=.65pt] (\t,0) -- (\t,-.08);
    \draw[black, line width=.65pt] (0,\t) -- (-.08,\t);
  }

  % Axis numbers: comment out any line as desired.
  \foreach \t in {0,...,6} {
    \node[anchor=north, font=\small] at (\t,-0.13) {$\t$};
    \node[anchor=east, font=\small] at (-0.13,\t) {$\t$};
  }
  % \node[anchor=north, font=\small] at (3,-0.52) {$x$};
  % \node[anchor=east, font=\small] at (-0.52,3) {$y$};

  % Gray line L through (1,1), (2,2), and (3,3).
  \draw[lineL, line width=2.2pt, line cap=round] (0,0) -- (6,6);
  \node[anchor=north west, font=\small, text=lineL] at (4.05,4.00) {$L$};

  % Opaque path alpha, drawn over L.
  \draw[pathAlpha, line width=2.5pt, line cap=round, line join=round]
    (0,0) -- (2,2) -- (2,3) -- (2,6) -- (6,6);
  \node[anchor=west, font=\small, text=pathAlpha] at (2.10,4.55) {$\alpha$};

  % Entrance coordinates, in the same order as the thresholds above.
  \node[entrance point, fill=thresholdOne, minimum size=5pt] at (0,1) {};
  \node[entrance point, fill=thresholdTwo, minimum size=5pt] at (1,0) {};
  \node[entrance point, fill=thresholdThree, minimum size=5pt] at (1,2) {};
  \node[entrance point, fill=thresholdFour, minimum size=5pt] at (2,1) {};
  \node[entrance point, fill=thresholdFive, minimum size=5pt] at (3,2) {};
  \node[entrance point, fill=thresholdSix, minimum size=5pt] at (2,3) {};
\end{scope}

